Local Stochastic Algorithms for Alignment in Self-Organizing Particle Systems

We present local distributed, stochastic algorithms for \emph{alignment} in self-organizing particle systems (SOPS) on two-dimensional lattices, where particles occupy unique sites on the lattice, and particles can make spatial moves to neighboring sites if they are unoccupied. Such models are abstractions of programmable matter, composed of individual computational particles with limited memory, strictly local communication abilities, and modest computational capabilities. We consider oriented particle systems, where particles are assigned a vector pointing in one of $q$ directions, and each particle can compute the angle between its direction and the direction of any neighboring particle, although without knowledge of global orientation with respect to a fixed underlying coordinate system. Particles move stochastically, with each particle able to either modify its direction or make a local spatial move along a lattice edge during a move. We consider two settings: (a) where particle configurations must remain simply connected at all times and (b) where spatial moves are unconstrained and configurations can disconnect. Taking inspiration from the Potts and clock models from statistical physics, we prove that for any $q \geq 2,$ these self-organizing particle systems can be made to collectively align along a single dominant direction (analogous to a solid or ordered state) or remain non-aligned, in which case the fraction of particles oriented along any direction is nearly equal (analogous to a gaseous or disordered state). Moreover, we show that with appropriate settings of the input parameters, we can achieve \emph{compression} and \emph{expansion}, controlling how tightly gathered the particles are, as well as \emph{alignment} or \emph{nonalignment}, producing a single dominant orientation or not.

==> diagram_bridging.tex <==
\begin{figure}
\begin{subfigure}[b]{.5\textwidth}
\begin{center}\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\draw[lightgray] (4.33013,-1.5) -- (4.33013,-9.5);
\draw[lightgray] (9.52628,-9.5) -- (10.3923,-9);
\draw[lightgray] (11.2583,-3.5) -- (11.2583,-7.5);
\draw[lightgray] (2.59808,-1.5) -- (2.59808,-9.5);
\draw[lightgray] (0.866025,-3.5) -- (6.06218,-0.5);
\draw[lightgray] (0.866025,-3.5) -- (10.3923,-9);
\draw[lightgray] (4.33013,-9.5) -- (11.2583,-5.5);
\draw[lightgray] (0.866025,-5.5) -- (8.66025,-1);
\draw[lightgray] (0.866025,-5.5) -- (7.79423,-9.5);
\draw[lightgray] (5.19615,-1) -- (11.2583,-4.5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (6.06218,-0.5) -- (11.2583,-3.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-9.5);
\draw[lightgray] (6.06218,-9.5) -- (11.2583,-6.5);
\draw[lightgray] (7.79423,-0.5) -- (10.3923,-2);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-9.5);
\draw[lightgray] (7.79423,-9.5) -- (11.2583,-7.5);
\draw[lightgray] (8.66025,-1) -- (8.66025,-9);
\draw[lightgray] (0.866025,-7.5) -- (10.3923,-2);
\draw[lightgray] (0.866025,-7.5) -- (4.33013,-9.5);
\draw[lightgray] (1.73205,-8) -- (10.3923,-3);
\draw[lightgray] (2.59808,-9.5) -- (11.2583,-4.5);
\draw[lightgray] (0.866025,-2.5) -- (3.4641,-1);
\draw[lightgray] (0.866025,-2.5) -- (10.3923,-8);
\draw[lightgray] (1.73205,-1) -- (11.2583,-6.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (11.2583,-5.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[lightgray] (0.866025,-4.5) -- (7.79423,-0.5);
\draw[lightgray] (0.866025,-4.5) -- (9.52628,-9.5);
\draw[lightgray] (0.866025,-6.5) -- (9.52628,-1.5);
\draw[lightgray] (0.866025,-6.5) -- (6.06218,-9.5);
\draw[lightgray] (9.52628,-1.5) -- (9.52628,-9.5);
\draw[lightgray] (10.3923,-2) -- (10.3923,-9);
\draw[lightgray] (0.866025,-1.5) -- (1.73205,-1);
\draw[lightgray] (0.866025,-1.5) -- (11.2583,-7.5);
\draw[lightgray] (0.866025,-1.5) -- (0.866025,-7.5);
\draw[lightgray] (1.73205,-9) -- (11.2583,-3.5);
\draw[lightgray] (1.73205,-9) -- (2.59808,-9.5);
\draw[fill=black] (0.866025,-1.5) circle (0.108);
\draw[fill=black] (0.866025,-2.5) circle (0.108);
\draw[fill=black] (0.866025,-3.5) circle (0.108);
\draw[fill=black] (0.866025,-4.5) circle (0.108);
\draw[fill=black] (0.866025,-5.5) circle (0.108);
\draw[fill=black] (0.866025,-6.5) circle (0.108);
\draw[fill=black] (0.866025,-7.5) circle (0.108);
\draw[fill=black] (1.73205,-1) circle (0.108);
\draw[fill=black] (1.73205,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-3) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-4) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-6) circle (0.108);
\draw[fill=black] (1.73205,-7) circle (0.108);
\draw[fill=black] (1.73205,-8) circle (0.108);
\draw[fill=black] (1.73205,-9) circle (0.108);
\draw[fill=black] (2.59808,-1.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-2.5) circle (0.108);
\draw[line width=0.25mm] (2.69354,-3.40454) -- (2.50262,-3.59546);
\draw[line width=0.25mm] (2.50262,-3.40454) -- (2.69354,-3.59546);
\draw[black, line width=0.25mm, fill=white] (2.59808,-4.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-5.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-6.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-7.5) circle (0.108);
\draw[fill=black] (2.59808,-8.5) circle (0.108);
\draw[fill=black] (2.59808,-9.5) circle (0.108);
\draw[fill=black] (3.4641,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-3) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-4) circle (0.108);
\draw[line width=0.15mm] (3.57322,-5.063) -- (3.4641,-4.874);
\draw[line width=0.15mm] (3.4641,-4.874) -- (3.35498,-5.063);
\draw[line width=0.15mm] (3.35498,-5.063) -- (3.57322,-5.063);
\draw[line width=0.15mm] (3.57322,-6.063) -- (3.4641,-5.874);
\draw[line width=0.15mm] (3.4641,-5.874) -- (3.35498,-6.063);
\draw[line width=0.15mm] (3.35498,-6.063) -- (3.57322,-6.063);
\draw[black, line width=0.25mm, fill=white] (3.4641,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-8) circle (0.108);
\draw[fill=black] (3.4641,-9) circle (0.108);
\draw[fill=black] (4.33013,-1.5) circle (0.108);
\draw[line width=0.25mm] (4.42559,-2.40454) -- (4.23467,-2.59546);
\draw[line width=0.25mm] (4.23467,-2.40454) -- (4.42559,-2.59546);
\draw[black, line width=0.25mm, fill=white] (4.33013,-3.5) circle (0.108);
\draw[line width=0.15mm] (4.43925,-4.563) -- (4.33013,-4.374);
\draw[line width=0.15mm] (4.33013,-4.374) -- (4.22101,-4.563);
\draw[line width=0.15mm] (4.22101,-4.563) -- (4.43925,-4.563);
\draw[line width=0.15mm] (4.43925,-5.563) -- (4.33013,-5.374);
\draw[line width=0.15mm] (4.33013,-5.374) -- (4.22101,-5.563);
\draw[line width=0.15mm] (4.22101,-5.563) -- (4.43925,-5.563);
\draw[line width=0.15mm] (4.43925,-6.563) -- (4.33013,-6.374);
\draw[line width=0.15mm] (4.33013,-6.374) -- (4.22101,-6.563);
\draw[line width=0.15mm] (4.22101,-6.563) -- (4.43925,-6.563);
\draw[black, line width=0.25mm, fill=white] (4.33013,-7.5) circle (0.108);
\draw[fill=black] (4.33013,-8.5) circle (0.108);
\draw[fill=black] (4.33013,-9.5) circle (0.108);
\draw[fill=black] (5.19615,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (5.19615,-2) circle (0.108);
\draw[line width=0.15mm] (5.30527,-3.063) -- (5.19615,-2.874);
\draw[line width=0.15mm] (5.19615,-2.874) -- (5.08703,-3.063);
\draw[line width=0.15mm] (5.08703,-3.063) -- (5.30527,-3.063);
\draw[black, line width=0.25mm, fill=white] (5.19615,-4) circle (0.108);
\draw[line width=0.15mm] (5.30527,-5.063) -- (5.19615,-4.874);
\draw[line width=0.15mm] (5.19615,-4.874) -- (5.08703,-5.063);
\draw[line width=0.15mm] (5.08703,-5.063) -- (5.30527,-5.063);
\draw[line width=0.15mm] (5.30527,-6.063) -- (5.19615,-5.874);
\draw[line width=0.15mm] (5.19615,-5.874) -- (5.08703,-6.063);
\draw[line width=0.15mm] (5.08703,-6.063) -- (5.30527,-6.063);
\draw[black, line width=0.25mm, fill=white] (5.19615,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (5.19615,-8) circle (0.108);
\draw[fill=black] (5.19615,-9) circle (0.108);
\draw[fill=black] (6.06218,-0.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-1.5) circle (0.108);
\draw[line width=0.15mm] (6.1713,-2.563) -- (6.06218,-2.374);
\draw[line width=0.15mm] (6.06218,-2.374) -- (5.95306,-2.563);
\draw[line width=0.15mm] (5.95306,-2.563) -- (6.1713,-2.563);
\draw[black, line width=0.25mm, fill=white] (6.06218,-3.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-4.5) circle (0.108);
\draw[line width=0.25mm] (6.15764,-5.40454) -- (5.96672,-5.59546);
\draw[line width=0.25mm] (5.96672,-5.40454) -- (6.15764,-5.59546);
\draw[line width=0.25mm] (6.15764,-6.40454) -- (5.96672,-6.59546);
\draw[line width=0.25mm] (5.96672,-6.40454) -- (6.15764,-6.59546);
\draw[black, line width=0.25mm, fill=white] (6.06218,-7.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-8.5) circle (0.108);
\draw[fill=black] (6.06218,-9.5) circle (0.108);
\draw[fill=black] (6.9282,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-3) circle (0.108);
\draw[line width=0.15mm] (7.03732,-4.063) -- (6.9282,-3.874);
\draw[line width=0.15mm] (6.9282,-3.874) -- (6.81908,-4.063);
\draw[line width=0.15mm] (6.81908,-4.063) -- (7.03732,-4.063);
\draw[black, line width=0.25mm, fill=white] (6.9282,-5) circle (0.108);
\draw[line width=0.25mm] (7.02366,-5.90454) -- (6.83274,-6.09546);
\draw[line width=0.25mm] (6.83274,-5.90454) -- (7.02366,-6.09546);
\draw[black, line width=0.25mm, fill=white] (6.9282,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-8) circle (0.108);
\draw[fill=black] (6.9282,-9) circle (0.108);
\draw[fill=black] (7.79423,-0.5) circle (0.108);
\draw[fill=black] (7.79423,-1.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-2.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-3.5) circle (0.108);
\draw[line width=0.15mm] (7.90335,-4.563) -- (7.79423,-4.374);
\draw[line width=0.15mm] (7.79423,-4.374) -- (7.68511,-4.563);
\draw[line width=0.15mm] (7.68511,-4.563) -- (7.90335,-4.563);
\draw[black, line width=0.25mm, fill=white] (7.79423,-5.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-6.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-7.5) circle (0.108);
\draw[fill=black] (7.79423,-8.5) circle (0.108);
\draw[fill=black] (7.79423,-9.5) circle (0.108);
\draw[fill=black] (8.66025,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-3) circle (0.108);
\draw[line width=0.25mm] (8.75571,-3.90454) -- (8.5648,-4.09546);
\draw[line width=0.25mm] (8.5648,-3.90454) -- (8.75571,-4.09546);
\draw[black, line width=0.25mm, fill=white] (8.66025,-5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-6) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-8) circle (0.108);
\draw[fill=black] (8.66025,-9) circle (0.108);
\draw[fill=black] (9.52628,-1.5) circle (0.108);
\draw[fill=black] (9.52628,-2.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-3.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-4.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-5.5) circle (0.108);
\draw[line width=0.25mm] (9.62174,-6.40454) -- (9.43082,-6.59546);
\draw[line width=0.25mm] (9.43082,-6.40454) -- (9.62174,-6.59546);
\draw[fill=black] (9.52628,-7.5) circle (0.108);
\draw[fill=black] (9.52628,-8.5) circle (0.108);
\draw[fill=black] (9.52628,-9.5) circle (0.108);
\draw[fill=black] (10.3923,-2) circle (0.108);
\draw[fill=black] (10.3923,-3) circle (0.108);
\draw[fill=black] (10.3923,-4) circle (0.108);
\draw[line width=0.25mm] (10.4878,-4.90454) -- (10.2968,-5.09546);
\draw[line width=0.25mm] (10.2968,-4.90454) -- (10.4878,-5.09546);
\draw[line width=0.25mm] (10.4878,-5.90454) -- (10.2968,-6.09546);
\draw[line width=0.25mm] (10.2968,-5.90454) -- (10.4878,-6.09546);
\draw[fill=black] (10.3923,-7) circle (0.108);
\draw[fill=black] (10.3923,-8) circle (0.108);
\draw[fill=black] (10.3923,-9) circle (0.108);
\draw[fill=black] (11.2583,-3.5) circle (0.108);
\draw[fill=black] (11.2583,-4.5) circle (0.108);
\draw[fill=black] (11.2583,-5.5) circle (0.108);
\draw[fill=black] (11.2583,-6.5) circle (0.108);
\draw[fill=black] (11.2583,-7.5) circle (0.108);
\draw[black, line width=0.15mm] (1.44338,-2.5) -- (1.1547,-3);
\draw[black, line width=0.15mm] (1.1547,-3) -- (1.44338,-3.5);
\draw[black, line width=0.15mm] (1.44338,-3.5) -- (1.1547,-4);
\draw[black, line width=0.15mm] (1.1547,-4) -- (1.44338,-4.5);
\draw[black, line width=0.15mm] (1.44338,-4.5) -- (1.1547,-5);
\draw[black, line width=0.15mm] (1.1547,-5) -- (1.44338,-5.5);
\draw[black, line width=0.15mm] (1.44338,-5.5) -- (1.1547,-6);
\draw[black, line width=0.15mm] (1.1547,-6) -- (1.44338,-6.5);
\draw[black, line width=0.15mm] (2.3094,-2) -- (2.02073,-2.5);
\draw[black, line width=0.15mm] (1.44338,-2.5) -- (2.02073,-2.5);
\draw[dashed, line width=0.15mm] (2.3094,-3) -- (2.02073,-3.5);
\draw[dashed, line width=0.15mm] (2.02073,-3.5) -- (2.3094,-4);
\draw[black, line width=0.15mm] (1.44338,-6.5) -- (2.02073,-6.5);
\draw[black, line width=0.15mm] (2.02073,-6.5) -- (2.3094,-7);
\draw[black, line width=0.15mm] (2.3094,-7) -- (2.02073,-7.5);
\draw[black, line width=0.15mm] (2.02073,-7.5) -- (2.3094,-8);
\draw[black, line width=0.15mm] (3.17543,-1.5) -- (2.88675,-2);
\draw[black, line width=0.15mm] (2.3094,-2) -- (2.88675,-2);
\draw[dashed, line width=0.15mm] (2.3094,-3) -- (2.88675,-3);
\draw[dashed, line width=0.15mm] (2.88675,-3) -- (3.17543,-3.5);
\draw[dashed, line width=0.15mm] (3.17543,-3.5) -- (2.88675,-4);
\draw[dashed, line width=0.15mm] (2.3094,-4) -- (2.88675,-4);
\draw[dashed, line width=0.15mm] (3.17543,-4.5) -- (2.88675,-5);
\draw[dashed, line width=0.15mm] (2.88675,-5) -- (3.17543,-5.5);
\draw[dashed, line width=0.15mm] (3.17543,-5.5) -- (2.88675,-6);
\draw[dashed, line width=0.15mm] (2.88675,-6) -- (3.17543,-6.5);
\draw[black, line width=0.15mm] (2.3094,-8) -- (2.88675,-8);
\draw[black, line width=0.15mm] (2.88675,-8) -- (3.17543,-8.5);
\draw[black, line width=0.15mm] (3.17543,-1.5) -- (3.75278,-1.5);
\draw[black, line width=0.15mm] (3.75278,-1.5) -- (4.04145,-2);
\draw[black, line width=0.15mm] (4.04145,-2) -- (3.75278,-2.5);
\draw[black, line width=0.15mm] (3.75278,-2.5) -- (4.04145,-3);
\draw[dashed, line width=0.15mm] (4.04145,-4) -- (3.75278,-4.5);
\draw[dashed, line width=0.15mm] (3.17543,-4.5) -- (3.75278,-4.5);
\draw[dashed, line width=0.15mm] (3.17543,-6.5) -- (3.75278,-6.5);
\draw[dashed, line width=0.15mm] (3.75278,-6.5) -- (4.04145,-7);
\draw[black, line width=0.15mm] (4.04145,-8) -- (3.75278,-8.5);
\draw[black, line width=0.15mm] (3.17543,-8.5) -- (3.75278,-8.5);
\draw[black, line width=0.15mm] (4.90748,-1.5) -- (4.6188,-2);
\draw[black, line width=0.15mm] (4.04145,-2) -- (4.6188,-2);
\draw[black, line width=0.15mm] (4.6188,-2) -- (4.90748,-2.5);
\draw[black, line width=0.15mm] (4.90748,-2.5) -- (4.6188,-3);
\draw[black, line width=0.15mm] (4.04145,-3) -- (4.6188,-3);
\draw[black, line width=0.15mm] (4.6188,-3) -- (4.90748,-3.5);
\draw[dashed, line width=0.15mm] (4.04145,-4) -- (4.6188,-4);
\draw[dashed, line width=0.15mm] (4.6188,-4) -- (4.90748,-4.5);
\draw[dashed, line width=0.15mm] (4.90748,-6.5) -- (4.6188,-7);
\draw[dashed, line width=0.15mm] (4.04145,-7) -- (4.6188,-7);
\draw[black, line width=0.15mm] (4.04145,-8) -- (4.6188,-8);
\draw[black, line width=0.15mm] (4.6188,-8) -- (4.90748,-8.5);
\draw[black, line width=0.15mm] (5.7735,-1) -- (5.48483,-1.5);
\draw[black, line width=0.15mm] (4.90748,-1.5) -- (5.48483,-1.5);
\draw[black, line width=0.15mm] (5.7735,-2) -- (5.48483,-2.5);
\draw[black, line width=0.15mm] (4.90748,-2.5) -- (5.48483,-2.5);
\draw[black, line width=0.15mm] (5.7735,-3) -- (5.48483,-3.5);
\draw[black, line width=0.15mm] (4.90748,-3.5) -- (5.48483,-3.5);
\draw[dashed, line width=0.15mm] (4.90748,-4.5) -- (5.48483,-4.5);
\draw[dashed, line width=0.15mm] (5.48483,-4.5) -- (5.7735,-5);
\draw[dashed, line width=0.15mm] (5.7735,-5) -- (5.48483,-5.5);
\draw[dashed, line width=0.15mm] (5.48483,-5.5) -- (5.7735,-6);
\draw[dashed, line width=0.15mm] (5.7735,-6) -- (5.48483,-6.5);
\draw[dashed, line width=0.15mm] (4.90748,-6.5) -- (5.48483,-6.5);
\draw[dashed, line width=0.15mm] (5.48483,-6.5) -- (5.7735,-7);
\draw[black, line width=0.15mm] (4.90748,-8.5) -- (5.48483,-8.5);
\draw[black, line width=0.15mm] (5.48483,-8.5) -- (5.7735,-9);
\draw[black, line width=0.15mm] (5.7735,-1) -- (6.35085,-1);
\draw[black, line width=0.15mm] (6.35085,-1) -- (6.63953,-1.5);
\draw[black, line width=0.15mm] (5.7735,-2) -- (6.35085,-2);
\draw[black, line width=0.15mm] (6.35085,-2) -- (6.63953,-2.5);
\draw[black, line width=0.15mm] (6.63953,-2.5) -- (6.35085,-3);
\draw[black, line width=0.15mm] (5.7735,-3) -- (6.35085,-3);
\draw[dashed, line width=0.15mm] (6.63953,-3.5) -- (6.35085,-4);
\draw[dashed, line width=0.15mm] (6.35085,-4) -- (6.63953,-4.5);
\draw[dashed, line width=0.15mm] (5.7735,-5) -- (6.35085,-5);
\draw[dashed, line width=0.15mm] (6.35085,-5) -- (6.63953,-5.5);
\draw[dashed, line width=0.15mm] (6.63953,-6.5) -- (6.35085,-7);
\draw[dashed, line width=0.15mm] (5.7735,-7) -- (6.35085,-7);
\draw[black, line width=0.15mm] (6.63953,-8.5) -- (6.35085,-9);
\draw[black, line width=0.15mm] (5.7735,-9) -- (6.35085,-9);
\draw[black, line width=0.15mm] (6.63953,-1.5) -- (7.21688,-1.5);
\draw[black, line width=0.15mm] (7.21688,-1.5) -- (7.50555,-2);
\draw[dashed, line width=0.15mm] (6.63953,-3.5) -- (7.21688,-3.5);
\draw[dashed, line width=0.15mm] (7.21688,-3.5) -- (7.50555,-4);
\draw[dashed, line width=0.15mm] (6.63953,-4.5) -- (7.21688,-4.5);
\draw[dashed, line width=0.15mm] (7.21688,-4.5) -- (7.50555,-5);
\draw[dashed, line width=0.15mm] (6.63953,-5.5) -- (7.21688,-5.5);
\draw[dashed, line width=0.15mm] (7.21688,-5.5) -- (7.50555,-6);
\draw[dashed, line width=0.15mm] (7.50555,-6) -- (7.21688,-6.5);
\draw[dashed, line width=0.15mm] (6.63953,-6.5) -- (7.21688,-6.5);
\draw[black, line width=0.15mm] (7.50555,-8) -- (7.21688,-8.5);
\draw[black, line width=0.15mm] (6.63953,-8.5) -- (7.21688,-8.5);
\draw[black, line width=0.15mm] (8.37158,-1.5) -- (8.0829,-2);
\draw[black, line width=0.15mm] (7.50555,-2) -- (8.0829,-2);
\draw[dashed, line width=0.15mm] (8.37158,-3.5) -- (8.0829,-4);
\draw[dashed, line width=0.15mm] (7.50555,-4) -- (8.0829,-4);
\draw[dashed, line width=0.15mm] (8.0829,-4) -- (8.37158,-4.5);
\draw[dashed, line width=0.15mm] (8.37158,-4.5) -- (8.0829,-5);
\draw[dashed, line width=0.15mm] (7.50555,-5) -- (8.0829,-5);
\draw[black, line width=0.15mm] (7.50555,-8) -- (8.0829,-8);
\draw[black, line width=0.15mm] (8.0829,-8) -- (8.37158,-8.5);
\draw[black, line width=0.15mm] (8.37158,-1.5) -- (8.94893,-1.5);
\draw[black, line width=0.15mm] (8.94893,-1.5) -- (9.2376,-2);
\draw[black, line width=0.15mm] (9.2376,-2) -- (8.94893,-2.5);
\draw[black, line width=0.15mm] (8.94893,-2.5) -- (9.2376,-3);
\draw[dashed, line width=0.15mm] (8.37158,-3.5) -- (8.94893,-3.5);
\draw[dashed, line width=0.15mm] (8.94893,-3.5) -- (9.2376,-4);
\draw[dashed, line width=0.15mm] (9.2376,-4) -- (8.94893,-4.5);
\draw[dashed, line width=0.15mm] (8.37158,-4.5) -- (8.94893,-4.5);
\draw[black, line width=0.15mm] (9.2376,-6) -- (8.94893,-6.5);
\draw[black, line width=0.15mm] (8.94893,-6.5) -- (9.2376,-7);
\draw[black, line width=0.15mm] (9.2376,-7) -- (8.94893,-7.5);
\draw[black, line width=0.15mm] (8.94893,-7.5) -- (9.2376,-8);
\draw[black, line width=0.15mm] (9.2376,-8) -- (8.94893,-8.5);
\draw[black, line width=0.15mm] (8.37158,-8.5) -- (8.94893,-8.5);
\draw[black, line width=0.15mm] (9.2376,-3) -- (9.81495,-3);
\draw[black, line width=0.15mm] (9.81495,-3) -- (10.1036,-3.5);
\draw[black, line width=0.15mm] (10.1036,-3.5) -- (9.81495,-4);
\draw[black, line width=0.15mm] (9.81495,-4) -- (10.1036,-4.5);
\draw[black, line width=0.15mm] (10.1036,-4.5) -- (9.81495,-5);
\draw[black, line width=0.15mm] (9.81495,-5) -- (10.1036,-5.5);
\draw[black, line width=0.15mm] (10.1036,-5.5) -- (9.81495,-6);
\draw[black, line width=0.15mm] (9.2376,-6) -- (9.81495,-6);
\draw[black, line width=0.15mm] (10.1036,-6.5) -- (9.81495,-7);
\draw[black, line width=0.15mm] (9.2376,-7) -- (9.81495,-7);
\draw[black, line width=0.15mm] (10.1036,-4.5) -- (10.681,-4.5);
\draw[black, line width=0.15mm] (10.681,-4.5) -- (10.9697,-5);
\draw[black, line width=0.15mm] (10.9697,-5) -- (10.681,-5.5);
\draw[black, line width=0.15mm] (10.681,-5.5) -- (10.9697,-6);
\draw[black, line width=0.15mm] (10.9697,-6) -- (10.681,-6.5);
\draw[black, line width=0.15mm] (10.1036,-6.5) -- (10.681,-6.5);
\path [pattern=north east lines, pattern color=gray] (6.35085,-3) -- (6.63953,-3.5) -- (6.35085,-4) -- (6.63953,-4.5) -- (6.35085,-5) -- (6.63953,-5.5) -- (6.35085,-6) -- (6.63953,-6.5) -- (6.35085,-7) -- (6.63953,-7.5) -- (6.35085,-8) -- (6.63953,-8.5) -- (6.35085,-9) -- (5.7735,-9) -- (5.48483,-8.5) -- (5.7735,-8) -- (5.48483,-7.5) -- (5.7735,-7) -- (5.48483,-6.5) -- (5.7735,-6) -- (5.48483,-5.5) -- (5.7735,-5) -- (5.48483,-4.5) -- (5.7735,-4) -- (5.48483,-3.5) -- (5.7735,-3) -- cycle;
\path [pattern=north east lines, pattern color=gray] (6.35085,-1) -- (6.63953,-1.5) -- (6.35085,-2) -- (5.7735,-2) -- (5.48483,-1.5) -- (5.7735,-1) -- cycle;

\end{tikzpicture}
\end{center}
\caption{Before bridging the new contours}
\end{subfigure}\begin{subfigure}[b]{.5\textwidth}
\begin{center}\begin{tikzpicture}[x=0.6cm,y=0.6cm]

\draw[lightgray] (4.33013,-1.5) -- (4.33013,-9.5);
\draw[lightgray] (9.52628,-9.5) -- (10.3923,-9);
\draw[lightgray] (11.2583,-3.5) -- (11.2583,-7.5);
\draw[lightgray] (2.59808,-1.5) -- (2.59808,-9.5);
\draw[lightgray] (0.866025,-3.5) -- (6.06218,-0.5);
\draw[lightgray] (0.866025,-3.5) -- (10.3923,-9);
\draw[lightgray] (4.33013,-9.5) -- (11.2583,-5.5);
\draw[lightgray] (0.866025,-5.5) -- (8.66025,-1);
\draw[lightgray] (0.866025,-5.5) -- (7.79423,-9.5);
\draw[lightgray] (5.19615,-1) -- (11.2583,-4.5);
\draw[lightgray] (5.19615,-1) -- (5.19615,-9);
\draw[lightgray] (6.06218,-0.5) -- (11.2583,-3.5);
\draw[lightgray] (6.06218,-0.5) -- (6.06218,-9.5);
\draw[lightgray] (6.06218,-9.5) -- (11.2583,-6.5);
\draw[lightgray] (7.79423,-0.5) -- (10.3923,-2);
\draw[lightgray] (7.79423,-0.5) -- (7.79423,-9.5);
\draw[lightgray] (7.79423,-9.5) -- (11.2583,-7.5);
\draw[lightgray] (8.66025,-1) -- (8.66025,-9);
\draw[lightgray] (0.866025,-7.5) -- (10.3923,-2);
\draw[lightgray] (0.866025,-7.5) -- (4.33013,-9.5);
\draw[lightgray] (1.73205,-8) -- (10.3923,-3);
\draw[lightgray] (2.59808,-9.5) -- (11.2583,-4.5);
\draw[lightgray] (0.866025,-2.5) -- (3.4641,-1);
\draw[lightgray] (0.866025,-2.5) -- (10.3923,-8);
\draw[lightgray] (1.73205,-1) -- (11.2583,-6.5);
\draw[lightgray] (1.73205,-1) -- (1.73205,-9);
\draw[lightgray] (3.4641,-1) -- (11.2583,-5.5);
\draw[lightgray] (3.4641,-1) -- (3.4641,-9);
\draw[lightgray] (6.9282,-1) -- (6.9282,-9);
\draw[lightgray] (0.866025,-4.5) -- (7.79423,-0.5);
\draw[lightgray] (0.866025,-4.5) -- (9.52628,-9.5);
\draw[lightgray] (0.866025,-6.5) -- (9.52628,-1.5);
\draw[lightgray] (0.866025,-6.5) -- (6.06218,-9.5);
\draw[lightgray] (9.52628,-1.5) -- (9.52628,-9.5);
\draw[lightgray] (10.3923,-2) -- (10.3923,-9);
\draw[lightgray] (0.866025,-1.5) -- (1.73205,-1);
\draw[lightgray] (0.866025,-1.5) -- (11.2583,-7.5);
\draw[lightgray] (0.866025,-1.5) -- (0.866025,-7.5);
\draw[lightgray] (1.73205,-9) -- (11.2583,-3.5);
\draw[lightgray] (1.73205,-9) -- (2.59808,-9.5);
\draw[fill=black] (0.866025,-1.5) circle (0.108);
\draw[fill=black] (0.866025,-2.5) circle (0.108);
\draw[fill=black] (0.866025,-3.5) circle (0.108);
\draw[fill=black] (0.866025,-4.5) circle (0.108);
\draw[fill=black] (0.866025,-5.5) circle (0.108);
\draw[fill=black] (0.866025,-6.5) circle (0.108);
\draw[fill=black] (0.866025,-7.5) circle (0.108);
\draw[fill=black] (1.73205,-1) circle (0.108);
\draw[fill=black] (1.73205,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-3) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-4) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (1.73205,-6) circle (0.108);
\draw[fill=black] (1.73205,-7) circle (0.108);
\draw[fill=black] (1.73205,-8) circle (0.108);
\draw[fill=black] (1.73205,-9) circle (0.108);
\draw[fill=black] (2.59808,-1.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-2.5) circle (0.108);
\draw[line width=0.25mm] (2.69354,-3.40454) -- (2.50262,-3.59546);
\draw[line width=0.25mm] (2.50262,-3.40454) -- (2.69354,-3.59546);
\draw[black, line width=0.25mm, fill=white] (2.59808,-4.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-5.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-6.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (2.59808,-7.5) circle (0.108);
\draw[fill=black] (2.59808,-8.5) circle (0.108);
\draw[fill=black] (2.59808,-9.5) circle (0.108);
\draw[fill=black] (3.4641,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-3) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-4) circle (0.108);
\draw[line width=0.15mm] (3.57322,-5.063) -- (3.4641,-4.874);
\draw[line width=0.15mm] (3.4641,-4.874) -- (3.35498,-5.063);
\draw[line width=0.15mm] (3.35498,-5.063) -- (3.57322,-5.063);
\draw[line width=0.15mm] (3.57322,-6.063) -- (3.4641,-5.874);
\draw[line width=0.15mm] (3.4641,-5.874) -- (3.35498,-6.063);
\draw[line width=0.15mm] (3.35498,-6.063) -- (3.57322,-6.063);
\draw[black, line width=0.25mm, fill=white] (3.4641,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (3.4641,-8) circle (0.108);
\draw[fill=black] (3.4641,-9) circle (0.108);
\draw[fill=black] (4.33013,-1.5) circle (0.108);
\draw[line width=0.25mm] (4.42559,-2.40454) -- (4.23467,-2.59546);
\draw[line width=0.25mm] (4.23467,-2.40454) -- (4.42559,-2.59546);
\draw[black, line width=0.25mm, fill=white] (4.33013,-3.5) circle (0.108);
\draw[line width=0.15mm] (4.43925,-4.563) -- (4.33013,-4.374);
\draw[line width=0.15mm] (4.33013,-4.374) -- (4.22101,-4.563);
\draw[line width=0.15mm] (4.22101,-4.563) -- (4.43925,-4.563);
\draw[line width=0.15mm] (4.43925,-5.563) -- (4.33013,-5.374);
\draw[line width=0.15mm] (4.33013,-5.374) -- (4.22101,-5.563);
\draw[line width=0.15mm] (4.22101,-5.563) -- (4.43925,-5.563);
\draw[line width=0.15mm] (4.43925,-6.563) -- (4.33013,-6.374);
\draw[line width=0.15mm] (4.33013,-6.374) -- (4.22101,-6.563);
\draw[line width=0.15mm] (4.22101,-6.563) -- (4.43925,-6.563);
\draw[black, line width=0.25mm, fill=white] (4.33013,-7.5) circle (0.108);
\draw[fill=black] (4.33013,-8.5) circle (0.108);
\draw[fill=black] (4.33013,-9.5) circle (0.108);
\draw[fill=black] (5.19615,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (5.19615,-2) circle (0.108);
\draw[line width=0.15mm] (5.30527,-3.063) -- (5.19615,-2.874);
\draw[line width=0.15mm] (5.19615,-2.874) -- (5.08703,-3.063);
\draw[line width=0.15mm] (5.08703,-3.063) -- (5.30527,-3.063);
\draw[black, line width=0.25mm, fill=white] (5.19615,-4) circle (0.108);
\draw[line width=0.15mm] (5.30527,-5.063) -- (5.19615,-4.874);
\draw[line width=0.15mm] (5.19615,-4.874) -- (5.08703,-5.063);
\draw[line width=0.15mm] (5.08703,-5.063) -- (5.30527,-5.063);
\draw[line width=0.15mm] (5.30527,-6.063) -- (5.19615,-5.874);
\draw[line width=0.15mm] (5.19615,-5.874) -- (5.08703,-6.063);
\draw[line width=0.15mm] (5.08703,-6.063) -- (5.30527,-6.063);
\draw[black, line width=0.25mm, fill=white] (5.19615,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (5.19615,-8) circle (0.108);
\draw[fill=black] (5.19615,-9) circle (0.108);
\draw[fill=black] (6.06218,-0.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-1.5) circle (0.108);
\draw[line width=0.15mm] (6.1713,-2.563) -- (6.06218,-2.374);
\draw[line width=0.15mm] (6.06218,-2.374) -- (5.95306,-2.563);
\draw[line width=0.15mm] (5.95306,-2.563) -- (6.1713,-2.563);
\draw[black, line width=0.25mm, fill=white] (6.06218,-3.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-4.5) circle (0.108);
\draw[line width=0.25mm] (6.15764,-5.40454) -- (5.96672,-5.59546);
\draw[line width=0.25mm] (5.96672,-5.40454) -- (6.15764,-5.59546);
\draw[line width=0.25mm] (6.15764,-6.40454) -- (5.96672,-6.59546);
\draw[line width=0.25mm] (5.96672,-6.40454) -- (6.15764,-6.59546);
\draw[black, line width=0.25mm, fill=white] (6.06218,-7.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.06218,-8.5) circle (0.108);
\draw[fill=black] (6.06218,-9.5) circle (0.108);
\draw[fill=black] (6.9282,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-3) circle (0.108);
\draw[line width=0.15mm] (7.03732,-4.063) -- (6.9282,-3.874);
\draw[line width=0.15mm] (6.9282,-3.874) -- (6.81908,-4.063);
\draw[line width=0.15mm] (6.81908,-4.063) -- (7.03732,-4.063);
\draw[black, line width=0.25mm, fill=white] (6.9282,-5) circle (0.108);
\draw[line width=0.25mm] (7.02366,-5.90454) -- (6.83274,-6.09546);
\draw[line width=0.25mm] (6.83274,-5.90454) -- (7.02366,-6.09546);
\draw[black, line width=0.25mm, fill=white] (6.9282,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (6.9282,-8) circle (0.108);
\draw[fill=black] (6.9282,-9) circle (0.108);
\draw[fill=black] (7.79423,-0.5) circle (0.108);
\draw[fill=black] (7.79423,-1.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-2.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-3.5) circle (0.108);
\draw[line width=0.15mm] (7.90335,-4.563) -- (7.79423,-4.374);
\draw[line width=0.15mm] (7.79423,-4.374) -- (7.68511,-4.563);
\draw[line width=0.15mm] (7.68511,-4.563) -- (7.90335,-4.563);
\draw[black, line width=0.25mm, fill=white] (7.79423,-5.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-6.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (7.79423,-7.5) circle (0.108);
\draw[fill=black] (7.79423,-8.5) circle (0.108);
\draw[fill=black] (7.79423,-9.5) circle (0.108);
\draw[fill=black] (8.66025,-1) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-2) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-3) circle (0.108);
\draw[line width=0.25mm] (8.75571,-3.90454) -- (8.5648,-4.09546);
\draw[line width=0.25mm] (8.5648,-3.90454) -- (8.75571,-4.09546);
\draw[black, line width=0.25mm, fill=white] (8.66025,-5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-6) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-7) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (8.66025,-8) circle (0.108);
\draw[fill=black] (8.66025,-9) circle (0.108);
\draw[fill=black] (9.52628,-1.5) circle (0.108);
\draw[fill=black] (9.52628,-2.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-3.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-4.5) circle (0.108);
\draw[black, line width=0.25mm, fill=white] (9.52628,-5.5) circle (0.108);
\draw[line width=0.25mm] (9.62174,-6.40454) -- (9.43082,-6.59546);
\draw[line width=0.25mm] (9.43082,-6.40454) -- (9.62174,-6.59546);
\draw[fill=black] (9.52628,-7.5) circle (0.108);
\draw[fill=black] (9.52628,-8.5) circle (0.108);
\draw[fill=black] (9.52628,-9.5) circle (0.108);
\draw[fill=black] (10.3923,-2) circle (0.108);
\draw[fill=black] (10.3923,-3) circle (0.108);
\draw[fill=black] (10.3923,-4) circle (0.108);
\draw[line width=0.25mm] (10.4878,-4.90454) -- (10.2968,-5.09546);
\draw[line width=0.25mm] (10.2968,-4.90454) -- (10.4878,-5.09546);
\draw[line width=0.25mm] (10.4878,-5.90454) -- (10.2968,-6.09546);
\draw[line width=0.25mm] (10.2968,-5.90454) -- (10.4878,-6.09546);
\draw[fill=black] (10.3923,-7) circle (0.108);
\draw[fill=black] (10.3923,-8) circle (0.108);
\draw[fill=black] (10.3923,-9) circle (0.108);
\draw[fill=black] (11.2583,-3.5) circle (0.108);
\draw[fill=black] (11.2583,-4.5) circle (0.108);
\draw[fill=black] (11.2583,-5.5) circle (0.108);
\draw[fill=black] (11.2583,-6.5) circle (0.108);
\draw[fill=black] (11.2583,-7.5) circle (0.108);
\draw[black, line width=0.15mm] (1.44338,-2.5) -- (1.1547,-3);
\draw[black, line width=0.15mm] (1.1547,-3) -- (1.44338,-3.5);
\draw[black, line width=0.15mm] (1.44338,-3.5) -- (1.1547,-4);
\draw[black, line width=0.15mm] (1.1547,-4) -- (1.44338,-4.5);
\draw[black, line width=0.15mm] (1.44338,-4.5) -- (1.1547,-5);
\draw[black, line width=0.15mm] (1.1547,-5) -- (1.44338,-5.5);
\draw[black, line width=0.15mm] (1.44338,-5.5) -- (1.1547,-6);
\draw[black, line width=0.15mm] (1.1547,-6) -- (1.44338,-6.5);
\draw[black, line width=0.15mm] (2.3094,-2) -- (2.02073,-2.5);
\draw[black, line width=0.15mm] (1.44338,-2.5) -- (2.02073,-2.5);
\draw[dashed, line width=0.15mm] (2.3094,-3) -- (2.02073,-3.5);
\draw[dashed, line width=0.15mm] (2.02073,-3.5) -- (2.3094,-4);
\draw[black, line width=0.15mm] (1.44338,-6.5) -- (2.02073,-6.5);
\draw[black, line width=0.15mm] (2.02073,-6.5) -- (2.3094,-7);
\draw[black, line width=0.15mm] (2.3094,-7) -- (2.02073,-7.5);
\draw[black, line width=0.15mm] (2.02073,-7.5) -- (2.3094,-8);
\draw[black, line width=0.15mm] (3.17543,-1.5) -- (2.88675,-2);
\draw[black, line width=0.15mm] (2.3094,-2) -- (2.88675,-2);
\draw[dashed, line width=0.15mm] (2.3094,-3) -- (2.88675,-3);
\draw[dashed, line width=0.15mm] (2.88675,-3) -- (3.17543,-3.5);
\draw[dashed, line width=0.15mm] (3.17543,-3.5) -- (2.88675,-4);
\draw[dashed, line width=0.15mm] (2.3094,-4) -- (2.88675,-4);
\draw[black, line width=0.15mm] (3.17543,-4.5) -- (2.88675,-5);
\draw[black, line width=0.15mm] (2.88675,-5) -- (3.17543,-5.5);
\draw[black, line width=0.15mm] (3.17543,-5.5) -- (2.88675,-6);
\draw[black, line width=0.15mm] (2.88675,-6) -- (3.17543,-6.5);
\draw[black, line width=0.15mm] (2.3094,-8) -- (2.88675,-8);
\draw[black, line width=0.15mm] (2.88675,-8) -- (3.17543,-8.5);
\draw[black, line width=0.15mm] (3.17543,-1.5) -- (3.75278,-1.5);
\draw[black, line width=0.15mm] (3.75278,-1.5) -- (4.04145,-2);
\draw[black, line width=0.15mm] (4.04145,-2) -- (3.75278,-2.5);
\draw[black, line width=0.15mm] (3.75278,-2.5) -- (4.04145,-3);
\draw[black, line width=0.15mm] (4.04145,-4) -- (3.75278,-4.5);
\draw[black, line width=0.15mm] (3.17543,-4.5) -- (3.75278,-4.5);
\draw[black, line width=0.15mm] (3.17543,-6.5) -- (3.75278,-6.5);
\draw[black, line width=0.15mm] (3.75278,-6.5) -- (4.04145,-7);
\draw[black, line width=0.15mm] (4.04145,-8) -- (3.75278,-8.5);
\draw[black, line width=0.15mm] (3.17543,-8.5) -- (3.75278,-8.5);
\draw[black, line width=0.15mm] (4.90748,-1.5) -- (4.6188,-2);
\draw[black, line width=0.15mm] (4.04145,-2) -- (4.6188,-2);
\draw[black, line width=0.15mm] (4.6188,-2) -- (4.90748,-2.5);
\draw[black, line width=0.15mm] (4.90748,-2.5) -- (4.6188,-3);
\draw[black, line width=0.15mm] (4.04145,-3) -- (4.6188,-3);
\draw[black, line width=0.15mm] (4.6188,-3) -- (4.90748,-3.5);
\draw[black, line width=0.15mm] (4.04145,-4) -- (4.6188,-4);
\draw[black, line width=0.15mm] (4.6188,-4) -- (4.90748,-4.5);
\draw[black, line width=0.15mm] (4.90748,-6.5) -- (4.6188,-7);
\draw[black, line width=0.15mm] (4.04145,-7) -- (4.6188,-7);
\draw[black, line width=0.15mm] (4.04145,-8) -- (4.6188,-8);
\draw[black, line width=0.15mm] (4.6188,-8) -- (4.90748,-8.5);
\draw[black, line width=0.15mm] (5.7735,-1) -- (5.48483,-1.5);
\draw[black, line width=0.15mm] (4.90748,-1.5) -- (5.48483,-1.5);
\draw[black, line width=0.15mm] (5.7735,-2) -- (5.48483,-2.5);
\draw[black, line width=0.15mm] (4.90748,-2.5) -- (5.48483,-2.5);
\draw[black, line width=0.15mm] (5.7735,-3) -- (5.48483,-3.5);
\draw[black, line width=0.15mm] (4.90748,-3.5) -- (5.48483,-3.5);
\draw[black, line width=0.15mm] (4.90748,-4.5) -- (5.48483,-4.5);
\draw[black, line width=0.15mm] (5.48483,-4.5) -- (5.7735,-5);
\draw[black, line width=0.15mm] (5.7735,-5) -- (5.48483,-5.5);
\draw[black, line width=0.15mm] (5.48483,-5.5) -- (5.7735,-6);
\draw[black, line width=0.15mm] (5.7735,-6) -- (5.48483,-6.5);
\draw[black, line width=0.15mm] (4.90748,-6.5) -- (5.48483,-6.5);
\draw[black, line width=0.15mm] (5.48483,-6.5) -- (5.7735,-7);
\draw[black, line width=0.15mm] (4.90748,-8.5) -- (5.48483,-8.5);
\draw[black, line width=0.15mm] (5.48483,-8.5) -- (5.7735,-9);
\draw[black, line width=0.15mm] (5.7735,-1) -- (6.35085,-1);
\draw[black, line width=0.15mm] (6.35085,-1) -- (6.63953,-1.5);
\draw[black, line width=0.15mm] (5.7735,-2) -- (6.35085,-2);
\draw[black, line width=0.15mm] (6.35085,-2) -- (6.63953,-2.5);
\draw[black, line width=0.15mm] (6.63953,-2.5) -- (6.35085,-3);
\draw[black, line width=0.15mm] (5.7735,-3) -- (6.35085,-3);
\draw[black, line width=0.15mm] (6.63953,-3.5) -- (6.35085,-4);
\draw[black, line width=0.15mm] (6.35085,-4) -- (6.63953,-4.5);
\draw[black, line width=0.15mm] (5.7735,-5) -- (6.35085,-5);
\draw[black, line width=0.15mm] (6.35085,-5) -- (6.63953,-5.5);
\draw[black, line width=0.15mm] (6.63953,-6.5) -- (6.35085,-7);
\draw[black, line width=0.15mm] (5.7735,-7) -- (6.35085,-7);
\draw[black, line width=0.15mm] (6.63953,-8.5) -- (6.35085,-9);
\draw[black, line width=0.15mm] (5.7735,-9) -- (6.35085,-9);
\draw[black, line width=0.15mm] (6.63953,-1.5) -- (7.21688,-1.5);
\draw[black, line width=0.15mm] (7.21688,-1.5) -- (7.50555,-2);
\draw[black, line width=0.15mm] (6.63953,-3.5) -- (7.21688,-3.5);
\draw[black, line width=0.15mm] (7.21688,-3.5) -- (7.50555,-4);
\draw[black, line width=0.15mm] (6.63953,-4.5) -- (7.21688,-4.5);
\draw[black, line width=0.15mm] (7.21688,-4.5) -- (7.50555,-5);
\draw[black, line width=0.15mm] (6.63953,-5.5) -- (7.21688,-5.5);
\draw[black, line width=0.15mm] (7.21688,-5.5) -- (7.50555,-6);
\draw[black, line width=0.15mm] (7.50555,-6) -- (7.21688,-6.5);
\draw[black, line width=0.15mm] (6.63953,-6.5) -- (7.21688,-6.5);
\draw[black, line width=0.15mm] (7.50555,-8) -- (7.21688,-8.5);
\draw[black, line width=0.15mm] (6.63953,-8.5) -- (7.21688,-8.5);
\draw[black, line width=0.15mm] (8.37158,-1.5) -- (8.0829,-2);
\draw[black, line width=0.15mm] (7.50555,-2) -- (8.0829,-2);
\draw[black, line width=0.15mm] (8.37158,-3.5) -- (8.0829,-4);
\draw[black, line width=0.15mm] (7.50555,-4) -- (8.0829,-4);
\draw[black, line width=0.15mm] (8.0829,-4) -- (8.37158,-4.5);
\draw[black, line width=0.15mm] (8.37158,-4.5) -- (8.0829,-5);
\draw[black, line width=0.15mm] (7.50555,-5) -- (8.0829,-5);
\draw[black, line width=0.15mm] (7.50555,-8) -- (8.0829,-8);
\draw[black, line width=0.15mm] (8.0829,-8) -- (8.37158,-8.5);
\draw[black, line width=0.15mm] (8.37158,-1.5) -- (8.94893,-1.5);
\draw[black, line width=0.15mm] (8.94893,-1.5) -- (9.2376,-2);
\draw[black, line width=0.15mm] (9.2376,-2) -- (8.94893,-2.5);
\draw[black, line width=0.15mm] (8.94893,-2.5) -- (9.2376,-3);
\draw[black, line width=0.15mm] (8.37158,-3.5) -- (8.94893,-3.5);
\draw[black, line width=0.15mm] (8.94893,-3.5) -- (9.2376,-4);
\draw[black, line width=0.15mm] (9.2376,-4) -- (8.94893,-4.5);
\draw[black, line width=0.15mm] (8.37158,-4.5) -- (8.94893,-4.5);
\draw[black, line width=0.15mm] (9.2376,-6) -- (8.94893,-6.5);
\draw[black, line width=0.15mm] (8.94893,-6.5) -- (9.2376,-7);
\draw[black, line width=0.15mm] (9.2376,-7) -- (8.94893,-7.5);
\draw[black, line width=0.15mm] (8.94893,-7.5) -- (9.2376,-8);
\draw[black, line width=0.15mm] (9.2376,-8) -- (8.94893,-8.5);
\draw[black, line width=0.15mm] (8.37158,-8.5) -- (8.94893,-8.5);
\draw[black, line width=0.15mm] (9.2376,-3) -- (9.81495,-3);
\draw[black, line width=0.15mm] (9.81495,-3) -- (10.1036,-3.5);
\draw[black, line width=0.15mm] (10.1036,-3.5) -- (9.81495,-4);
\draw[black, line width=0.15mm] (9.81495,-4) -- (10.1036,-4.5);
\draw[black, line width=0.15mm] (10.1036,-4.5) -- (9.81495,-5);
\draw[black, line width=0.15mm] (9.81495,-5) -- (10.1036,-5.5);
\draw[black, line width=0.15mm] (10.1036,-5.5) -- (9.81495,-6);
\draw[black, line width=0.15mm] (9.2376,-6) -- (9.81495,-6);
\draw[black, line width=0.15mm] (10.1036,-6.5) -- (9.81495,-7);
\draw[black, line width=0.15mm] (9.2376,-7) -- (9.81495,-7);
\draw[black, line width=0.15mm] (10.1036,-4.5) -- (10.681,-4.5);
\draw[black, line width=0.15mm] (10.681,-4.5) -- (10.9697,-5);
\draw[black, line width=0.15mm] (10.9697,-5) -- (10.681,-5.5);
\draw[black, line width=0.15mm] (10.681,-5.5) -- (10.9697,-6);
\draw[black, line width=0.15mm] (10.9697,-6) -- (10.681,-6.5);
\draw[black, line width=0.15mm] (10.1036,-6.5) -- (10.681,-6.5);
\path [pattern=north east lines, pattern color=gray] (6.35085,-3) -- (6.63953,-3.5) -- (6.35085,-4) -- (6.63953,-4.5) -- (6.35085,-5) -- (6.63953,-5.5) -- (6.35085,-6) -- (6.63953,-6.5) -- (6.35085,-7) -- (6.63953,-7.5) -- (6.35085,-8) -- (6.63953,-8.5) -- (6.35085,-9) -- (5.7735,-9) -- (5.48483,-8.5) -- (5.7735,-8) -- (5.48483,-7.5) -- (5.7735,-7) -- (5.48483,-6.5) -- (5.7735,-6) -- (5.48483,-5.5) -- (5.7735,-5) -- (5.48483,-4.5) -- (5.7735,-4) -- (5.48483,-3.5) -- (5.7735,-3) -- cycle;
\path [pattern=north east lines, pattern color=gray] (6.35085,-1) -- (6.63953,-1.5) -- (6.35085,-2) -- (5.7735,-2) -- (5.48483,-1.5) -- (5.7735,-1) -- cycle;
\draw[black, line width=0.7mm] (6.63953,-1.5) -- (6.35085,-2);
\draw[black, line width=0.7mm] (6.35085,-3) -- (6.63953,-3.5);
\draw[black, line width=0.7mm] (6.63953,-4.5) -- (6.35085,-5);
\draw[black, line width=0.7mm] (6.35085,-7) -- (6.63953,-7.5);
\draw[black, line width=0.7mm] (6.63953,-7.5) -- (6.35085,-8);
\draw[black, line width=0.7mm] (6.35085,-8) -- (6.63953,-8.5);

\end{tikzpicture}
\end{center}
\caption{After bridging the new contours}
\end{subfigure}
\caption{Construction of a $\delta$-bridge system - the shaded region is a column of particles $R_x$ that contains more than $\delta|R_x|$ unbridged particles. Dashed lines are complex contours that are unbridged (not in $I$), while unbroken lines represent bridged contours (part of $I$). In (b), the thick lines represent the new edges (bridges) to be added to $B$ to ensure that the newly-bridged contours are connected to the existing network of contours.}
\label{fig:bridging}
\end{figure}
